Connecting marginally large tableaux and rigged configurations via crystals

We show that the bijection from rigged configurations to tensor products of Kirillov-Reshetikhin crystals extends to a crystal isomorphism between the $B(\infty)$ models given by rigged configurations and marginally large tableaux.

==> B2-21-RC.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,yscale=.4,xscale=.35, every node/.style={scale=0.35}]
%%
\node (node_14) at (874.000000bp,368.000000bp) [draw,draw=none] {${\begin{array}[t]{r|c|l} \cline{2-2} -1 &\phantom{|}& -1 \\ \cline{2-2}  &\phantom{|}& -1 \\ \cline{2-2} \end{array}} \quad {\begin{array}[t]{r|c|c|c|c|l} \cline{2-5} -2 &\phantom{a}&\phantom{a}&\phantom{a}&\phantom{a}& -2 \\ \cline{2-5} \end{array}}$};
  \node (node_12) at (671.000000bp,544.000000bp) [draw,draw=none] {${\begin{array}[t]{r|c|l} \cline{2-2} -1 &\phantom{|}& -1 \\ \cline{2-2}  &\phantom{|}& -1 \\ \cline{2-2} \end{array}} \quad {\begin{array}[t]{r|c|c|l} \cline{2-3} 2 &\phantom{a}&\phantom{a}& 0 \\ \cline{2-3} \end{array}}$};
  \node (node_26) at (596.000000bp,192.000000bp) [draw,draw=none] {${\begin{array}[t]{r|c|c|l} \cline{2-3} -1 &\phantom{|}&\phantom{|}& -1 \\ \cline{2-3} -1 &\phantom{|}& \multicolumn{2 }{l}{ -1 } \\ \cline{2-2} \end{array}} \quad {\begin{array}[t]{r|c|c|c|c|c|l} \cline{2-6} -2 &\phantom{a}&\phantom{a}&\phantom{a}&\phantom{a}&\phantom{a}& -2 \\ \cline{2-6} \end{array}}$};
  \node (node_27) at (250.000000bp,280.000000bp) [draw,draw=none] {${\begin{array}[t]{r|c|c|c|l} \cline{2-4} -1 &\phantom{|}&\phantom{|}&\phantom{|}& -1 \\ \cline{2-4} \end{array}} \quad {\begin{array}[t]{r|c|c|c|c|l} \cline{2-5} -2 &\phantom{a}&\phantom{a}&\phantom{a}&\phantom{a}& -2 \\ \cline{2-5} \end{array}}$};
  \node (node_24) at (876.000000bp,280.000000bp) [draw,draw=none] {${\begin{array}[t]{r|c|c|l} \cline{2-3} -1 &\phantom{|}&\phantom{|}& -2 \\ \cline{2-3} -1 &\phantom{|}& \multicolumn{2 }{l}{ -1 } \\ \cline{2-2} \end{array}} \quad {\begin{array}[t]{r|c|c|c|c|l} \cline{2-5} 0 &\phantom{a}&\phantom{a}&\phantom{a}&\phantom{a}& 0 \\ \cline{2-5} \end{array}}$};
  \node (node_25) at (676.000000bp,280.000000bp) [draw,draw=none] {${\begin{array}[t]{r|c|c|l} \cline{2-3} -1 &\phantom{|}&\phantom{|}& -1 \\ \cline{2-3} -1 &\phantom{|}& \multicolumn{2 }{l}{ -1 } \\ \cline{2-2} \end{array}} \quad {\begin{array}[t]{r|c|c|c|c|l} \cline{2-5} 0 &\phantom{a}&\phantom{a}&\phantom{a}&\phantom{a}& -1 \\ \cline{2-5} \end{array}}$};
  \node (node_22) at (157.000000bp,544.000000bp) [draw,draw=none] {${\begin{array}[t]{r|c|c|l} \cline{2-3} -1 &\phantom{|}&\phantom{|}& -2 \\ \cline{2-3} \end{array}} \quad {\begin{array}[t]{r|c|c|l} \cline{2-3} 0 &\phantom{a}&\phantom{a}& 0 \\ \cline{2-3} \end{array}}$};
  \node (node_23) at (684.000000bp,368.000000bp) [draw,draw=none] {${\begin{array}[t]{r|c|c|l} \cline{2-3} -2 &\phantom{|}&\phantom{|}& -2 \\ \cline{2-3} -1 &\phantom{|}& \multicolumn{2 }{l}{ -1 } \\ \cline{2-2} \end{array}} \quad {\begin{array}[t]{r|c|c|c|l} \cline{2-4} 1 &\phantom{a}&\phantom{a}&\phantom{a}& 0 \\ \cline{2-4} \end{array}}$};
  \node (node_20) at (468.000000bp,280.000000bp) [draw,draw=none] {${\begin{array}[t]{r|c|c|l} \cline{2-3} 1 &\phantom{|}&\phantom{|}& 1 \\ \cline{2-3} \end{array}} \quad {\begin{array}[t]{r|c|c|c|c|c|l} \cline{2-6} -4 &\phantom{a}&\phantom{a}&\phantom{a}&\phantom{a}&\phantom{a}& -4 \\ \cline{2-6} \end{array}}$};
  \node (node_21) at (89.000000bp,368.000000bp) [draw,draw=none] {${\begin{array}[t]{r|c|c|l} \cline{2-3} 1 &\phantom{|}&\phantom{|}& 0 \\ \cline{2-3} \end{array}} \quad {\begin{array}[t]{r|c|c|c|c|l} \cline{2-5} -2 &\phantom{a}&\phantom{a}&\phantom{a}&\phantom{a}& -2 \\ \cline{2-5} \end{array}}$};
  \node (node_28) at (292.000000bp,368.000000bp) [draw,draw=none] {${\begin{array}[t]{r|c|c|c|l} \cline{2-4} -2 &\phantom{|}&\phantom{|}&\phantom{|}& -2 \\ \cline{2-4} \end{array}} \quad {\begin{array}[t]{r|c|c|c|l} \cline{2-4} -1 &\phantom{a}&\phantom{a}&\phantom{a}& -1 \\ \cline{2-4} \end{array}}$};
  \node (node_29) at (346.000000bp,192.000000bp) [draw,draw=none] {${\begin{array}[t]{r|c|c|c|l} \cline{2-4} 0 &\phantom{|}&\phantom{|}&\phantom{|}& 0 \\ \cline{2-4} \end{array}} \quad {\begin{array}[t]{r|c|c|c|c|c|l} \cline{2-6} -3 &\phantom{a}&\phantom{a}&\phantom{a}&\phantom{a}&\phantom{a}& -3 \\ \cline{2-6} \end{array}}$};
  \node (node_9) at (347.000000bp,626.000000bp) [draw,draw=none] {${\begin{array}[t]{r|c|l} \cline{2-2} 1 &\phantom{|}& 0 \\ \cline{2-2} \end{array}} \quad {\begin{array}[t]{r|c|c|l} \cline{2-3} 0 &\phantom{a}&\phantom{a}& -1 \\ \cline{2-3} \end{array}}$};
  \node (node_8) at (389.000000bp,705.000000bp) [draw,draw=none] {${\begin{array}[t]{r|c|l} \cline{2-2} 0 &\phantom{|}& -1 \\ \cline{2-2} \end{array}} \quad {\begin{array}[t]{r|c|l} \cline{2-2} 1 &\phantom{a}& 0 \\ \cline{2-2} \end{array}}$};
  \node (node_7) at (871.000000bp,456.000000bp) [draw,draw=none] {${\begin{array}[t]{r|c|l} \cline{2-2} 1 &\phantom{|}& 1 \\ \cline{2-2} \end{array}} \quad {\begin{array}[t]{r|c|c|c|c|l} \cline{2-5} -4 &\phantom{a}&\phantom{a}&\phantom{a}&\phantom{a}& -4 \\ \cline{2-5} \end{array}}$};
  \node (node_6) at (832.000000bp,544.000000bp) [draw,draw=none] {${\begin{array}[t]{r|c|l} \cline{2-2} 1 &\phantom{|}& 1 \\ \cline{2-2} \end{array}} \quad {\begin{array}[t]{r|c|c|c|l} \cline{2-4} -2 &\phantom{a}&\phantom{a}&\phantom{a}& -3 \\ \cline{2-4} \end{array}}$};
  \node (node_5) at (494.000000bp,787.000000bp) [draw,draw=none] {${\begin{array}[t]{r|c|l} \cline{2-2} -1 &\phantom{|}& -1 \\ \cline{2-2} \end{array}} \quad{\emptyset}$};
  \node (node_4) at (526.000000bp,705.000000bp) [draw,draw=none] {${\begin{array}[t]{r|c|l} \cline{2-2} 0 &\phantom{|}& 0 \\ \cline{2-2} \end{array}} \quad {\begin{array}[t]{r|c|l} \cline{2-2} 1 &\phantom{a}& -1 \\ \cline{2-2} \end{array}}$};
  \node (node_3) at (671.000000bp,626.000000bp) [draw,draw=none] {${\begin{array}[t]{r|c|l} \cline{2-2} 1 &\phantom{|}& 1 \\ \cline{2-2} \end{array}} \quad {\begin{array}[t]{r|c|c|l} \cline{2-3} 0 &\phantom{a}&\phantom{a}& -2 \\ \cline{2-3} \end{array}}$};
  \node (node_2) at (234.000000bp,705.000000bp) [draw,draw=none] {${\emptyset} \quad {\begin{array}[t]{r|c|c|l} \cline{2-3} -2 &\phantom{a}&\phantom{a}& -2 \\ \cline{2-3} \end{array}}$};
  \node (node_1) at (389.000000bp,787.000000bp) [draw,draw=none] {${\emptyset} \quad {\begin{array}[t]{r|c|l} \cline{2-2} 0 &\phantom{a}& -1 \\ \cline{2-2} \end{array}}$};
  \node (node_0) at (449.000000bp,864.000000bp) [draw,draw=none] {${\emptyset}\quad{\emptyset}$};
  \node (node_19) at (125.000000bp,456.000000bp) [draw,draw=none] {${\begin{array}[t]{r|c|c|l} \cline{2-3} 0 &\phantom{|}&\phantom{|}& -1 \\ \cline{2-3} \end{array}} \quad {\begin{array}[t]{r|c|c|c|l} \cline{2-4} -1 &\phantom{a}&\phantom{a}&\phantom{a}& -1 \\ \cline{2-4} \end{array}}$};
  \node (node_18) at (495.000000bp,456.000000bp) [draw,draw=none] {${\begin{array}[t]{r|c|c|l} \cline{2-3} 0 &\phantom{|}&\phantom{|}& 0 \\ \cline{2-3} \end{array}} \quad {\begin{array}[t]{r|c|c|c|l} \cline{2-4} -1 &\phantom{a}&\phantom{a}&\phantom{a}& -2 \\ \cline{2-4} \end{array}}$};
  \node (node_17) at (495.000000bp,368.000000bp) [draw,draw=none] {${\begin{array}[t]{r|c|c|l} \cline{2-3} 1 &\phantom{|}&\phantom{|}& 1 \\ \cline{2-3} \end{array}} \quad {\begin{array}[t]{r|c|c|c|c|l} \cline{2-5} -2 &\phantom{a}&\phantom{a}&\phantom{a}&\phantom{a}& -3 \\ \cline{2-5} \end{array}}$};
  \node (node_16) at (495.000000bp,544.000000bp) [draw,draw=none] {${\begin{array}[t]{r|c|c|l} \cline{2-3} -1 &\phantom{|}&\phantom{|}& -1 \\ \cline{2-3} \end{array}} \quad {\begin{array}[t]{r|c|c|l} \cline{2-3} 0 &\phantom{a}&\phantom{a}& -1 \\ \cline{2-3} \end{array}}$};
  \node (node_33) at (596.000000bp,104.000000bp) [draw,draw=none] {${\begin{array}[t]{r|c|c|c|l} \cline{2-4} -2 &\phantom{|}&\phantom{|}&\phantom{|}& -2 \\ \cline{2-4} -1 &\phantom{|}& \multicolumn{3 }{l}{ -1 } \\ \cline{2-2} \end{array}} \quad {\begin{array}[t]{r|c|c|c|c|c|l} \cline{2-6} -1 &\phantom{a}&\phantom{a}&\phantom{a}&\phantom{a}&\phantom{a}& -1 \\ \cline{2-6} \end{array}}$};
  \node (node_32) at (826.000000bp,192.000000bp) [draw,draw=none] {${\begin{array}[t]{r|c|c|c|l} \cline{2-4} -3 &\phantom{|}&\phantom{|}&\phantom{|}& -3 \\ \cline{2-4} -1 &\phantom{|}& \multicolumn{3 }{l}{ -1 } \\ \cline{2-2} \end{array}} \quad {\begin{array}[t]{r|c|c|c|c|l} \cline{2-5} 0 &\phantom{a}&\phantom{a}&\phantom{a}&\phantom{a}& 0 \\ \cline{2-5} \end{array}}$};
  \node (node_13) at (686.000000bp,456.000000bp) [draw,draw=none] {${\begin{array}[t]{r|c|l} \cline{2-2} -1 &\phantom{|}& -1 \\ \cline{2-2}  &\phantom{|}& -1 \\ \cline{2-2} \end{array}} \quad {\begin{array}[t]{r|c|c|c|l} \cline{2-4} 0 &\phantom{a}&\phantom{a}&\phantom{a}& -1 \\ \cline{2-4} \end{array}}$};
  \node (node_34) at (500.000000bp,16.000000bp) [draw,draw=none] {${\begin{array}[t]{r|c|c|c|l} \cline{2-4} -1 &\phantom{|}&\phantom{|}&\phantom{|}& -1 \\ \cline{2-4} -1 &\phantom{|}& \multicolumn{3 }{l}{ -1 } \\ \cline{2-2} \end{array}} \quad {\begin{array}[t]{r|c|c|c|c|c|c|l} \cline{2-7} -2 &\phantom{a}&\phantom{a}&\phantom{a}&\phantom{a}&\phantom{a}&\phantom{a}& -2 \\ \cline{2-7} \end{array}}$};
  \node (node_11) at (180.000000bp,626.000000bp) [draw,draw=none] {${\begin{array}[t]{r|c|l} \cline{2-2} 1 &\phantom{|}& -1 \\ \cline{2-2} \end{array}} \quad {\begin{array}[t]{r|c|c|l} \cline{2-3} 0 &\phantom{a}&\phantom{a}& 0 \\ \cline{2-3} \end{array}}$};
  \node (node_10) at (324.000000bp,544.000000bp) [draw,draw=none] {${\begin{array}[t]{r|c|l} \cline{2-2} 1 &\phantom{|}& 0 \\ \cline{2-2} \end{array}} \quad {\begin{array}[t]{r|c|c|c|l} \cline{2-4} -2 &\phantom{a}&\phantom{a}&\phantom{a}& -2 \\ \cline{2-4} \end{array}}$};
  \node (node_31) at (309.000000bp,456.000000bp) [draw,draw=none] {${\begin{array}[t]{r|c|c|c|l} \cline{2-4} -3 &\phantom{|}&\phantom{|}&\phantom{|}& -3 \\ \cline{2-4} \end{array}} \quad {\begin{array}[t]{r|c|c|l} \cline{2-3} 0 &\phantom{a}&\phantom{a}& 0 \\ \cline{2-3} \end{array}}$};
  \node (node_30) at (355.000000bp,104.000000bp) [draw,draw=none] {${\begin{array}[t]{r|c|c|c|l} \cline{2-4} 1 &\phantom{|}&\phantom{|}&\phantom{|}& 1 \\ \cline{2-4} \end{array}} \quad {\begin{array}[t]{r|c|c|c|c|c|c|l} \cline{2-7} -4 &\phantom{a}&\phantom{a}&\phantom{a}&\phantom{a}&\phantom{a}&\phantom{a}& -4 \\ \cline{2-7} \end{array}}$};
  \node (node_15) at (495.000000bp,626.000000bp) [draw,draw=none] {${\begin{array}[t]{r|c|c|l} \cline{2-3} -2 &\phantom{|}&\phantom{|}& -2 \\ \cline{2-3} \end{array}} \quad {\begin{array}[t]{r|c|l} \cline{2-2} 1 &\phantom{a}& 0 \\ \cline{2-2} \end{array}}$};
  \draw [red,->] (node_5) ..controls (504.140000bp,760.640000bp) and (512.650000bp,739.380000bp)  .. (node_4);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (523.000000bp,746.000000bp) node {$2$};
  \draw [blue,->] (node_2) ..controls (216.610000bp,679.200000bp) and (202.370000bp,658.900000bp)  .. (node_11);
  \draw (221.000000bp,664.000000bp) node {$1$};
  \draw [red,->] (node_6) ..controls (842.160000bp,520.600000bp) and (854.670000bp,493.010000bp)  .. (node_7);
  \draw (863.000000bp,500.000000bp) node {$2$};
  \draw [red,->] (node_1) ..controls (339.020000bp,760.200000bp) and (295.940000bp,737.970000bp)  .. (node_2);
  \draw (339.000000bp,746.000000bp) node {$2$};
  \draw [blue,->] (node_8) ..controls (418.660000bp,682.460000bp) and (453.010000bp,657.500000bp)  .. (node_15);
  \draw (467.000000bp,664.000000bp) node {$1$};
  \draw [blue,->] (node_14) ..controls (874.640000bp,339.690000bp) and (875.070000bp,320.950000bp)  .. (node_24);
  \draw (884.000000bp,324.000000bp) node {$1$};
  \draw [red,->] (node_9) ..controls (340.930000bp,603.870000bp) and (334.100000bp,580.130000bp)  .. (node_10);
  \draw (348.000000bp,588.000000bp) node {$2$};
  \draw [blue,->] (node_6) ..controls (794.750000bp,521.060000bp) and (750.250000bp,494.840000bp)  .. (node_13);
  \draw (781.000000bp,500.000000bp) node {$1$};
  \draw [blue,->] (node_13) ..controls (685.360000bp,427.690000bp) and (684.930000bp,408.950000bp)  .. (node_23);
  \draw (694.000000bp,412.000000bp) node {$1$};
  \draw [red,->] (node_32) ..controls (747.630000bp,161.700000bp) and (686.780000bp,138.940000bp)  .. (node_33);
  \draw (740.000000bp,148.000000bp) node {$2$};
  \draw [red,->] (node_29) ..controls (348.320000bp,168.790000bp) and (351.150000bp,141.770000bp)  .. (node_30);
  \draw (361.000000bp,148.000000bp) node {$2$};
  \draw [blue,->] (node_24) ..controls (859.900000bp,251.320000bp) and (848.590000bp,231.850000bp)  .. (node_32);
  \draw (864.000000bp,236.000000bp) node {$1$};
  \draw [red,->] (node_8) ..controls (377.690000bp,683.270000bp) and (365.320000bp,660.590000bp)  .. (node_9);
  \draw (381.000000bp,664.000000bp) node {$2$};
  \draw [blue,->] (node_20) ..controls (500.480000bp,257.180000bp) and (539.010000bp,231.290000bp)  .. (node_26);
  \draw (553.000000bp,236.000000bp) node {$1$};
  \draw [blue,->] (node_19) ..controls (170.880000bp,431.370000bp) and (231.760000bp,400.020000bp)  .. (node_28);
  \draw (233.000000bp,412.000000bp) node {$1$};
  \draw [red,->] (node_31) ..controls (304.610000bp,432.790000bp) and (299.270000bp,405.770000bp)  .. (node_28);
  \draw (312.000000bp,412.000000bp) node {$2$};
  \draw [blue,->] (node_10) ..controls (250.530000bp,529.250000bp) and (222.020000bp,521.370000bp)  .. (198.000000bp,510.000000bp) .. controls (186.750000bp,504.670000bp) and (161.320000bp,485.520000bp)  .. (node_19);
  \draw (207.000000bp,500.000000bp) node {$1$};
  \draw [red,->] (node_19) ..controls (115.620000bp,432.600000bp) and (104.070000bp,405.010000bp)  .. (node_21);
  \draw (120.000000bp,412.000000bp) node {$2$};
  \draw [blue,->] (node_11) ..controls (173.930000bp,603.870000bp) and (167.100000bp,580.130000bp)  .. (node_22);
  \draw (181.000000bp,588.000000bp) node {$1$};
  \draw [red,->] (node_18) ..controls (495.000000bp,432.790000bp) and (495.000000bp,405.770000bp)  .. (node_17);
  \draw (504.000000bp,412.000000bp) node {$2$};
  \draw [red,->] (node_15) ..controls (495.000000bp,603.990000bp) and (495.000000bp,580.580000bp)  .. (node_16);
  \draw (504.000000bp,588.000000bp) node {$2$};
  \draw [red,->] (node_23) ..controls (681.460000bp,339.690000bp) and (679.720000bp,320.950000bp)  .. (node_25);
  \draw (689.000000bp,324.000000bp) node {$2$};
  \draw [blue,->] (node_26) ..controls (596.000000bp,163.690000bp) and (596.000000bp,144.950000bp)  .. (node_33);
  \draw (605.000000bp,148.000000bp) node {$1$};
  \draw [blue,->] (node_3) ..controls (671.000000bp,605.430000bp) and (671.000000bp,585.850000bp)  .. (node_12);
  \draw (680.000000bp,588.000000bp) node {$1$};
  \draw [red,->] (node_17) ..controls (488.010000bp,344.720000bp) and (479.460000bp,317.520000bp)  .. (node_20);
  \draw (493.000000bp,324.000000bp) node {$2$};
  \draw [red,->] (node_33) ..controls (564.410000bp,74.697000bp) and (541.310000bp,54.005000bp)  .. (node_34);
  \draw (565.000000bp,60.000000bp) node {$2$};
  \draw [red,->] (node_12) ..controls (675.760000bp,515.690000bp) and (679.030000bp,496.950000bp)  .. (node_13);
  \draw (688.000000bp,500.000000bp) node {$2$};
  \draw [blue,->] (node_0) ..controls (459.320000bp,845.800000bp) and (471.920000bp,824.800000bp)  .. (node_5);
  \draw (485.000000bp,828.000000bp) node {$1$};
  \draw [red,->] (node_27) ..controls (275.730000bp,255.950000bp) and (308.710000bp,226.410000bp)  .. (node_29);
  \draw (316.000000bp,236.000000bp) node {$2$};
  \draw [red,->] (node_3) ..controls (716.290000bp,602.500000bp) and (772.040000bp,574.790000bp)  .. (node_6);
  \draw (770.000000bp,588.000000bp) node {$2$};
  \draw [red,->] (node_22) ..controls (148.690000bp,520.660000bp) and (138.490000bp,493.260000bp)  .. (node_19);
  \draw (153.000000bp,500.000000bp) node {$2$};
  \draw [red,->] (node_13) ..controls (749.590000bp,425.910000bp) and (798.340000bp,403.610000bp)  .. (node_14);
  \draw (805.000000bp,412.000000bp) node {$2$};
  \draw [red,->] (node_28) ..controls (281.030000bp,344.530000bp) and (267.460000bp,316.750000bp)  .. (node_27);
  \draw (284.000000bp,324.000000bp) node {$2$};
  \draw [red,->] (node_0) ..controls (435.160000bp,845.700000bp) and (418.120000bp,824.400000bp)  .. (node_1);
  \draw (437.000000bp,828.000000bp) node {$2$};
  \draw [red,->] (node_4) ..controls (567.220000bp,682.110000bp) and (616.080000bp,656.160000bp)  .. (node_3);
  \draw (628.000000bp,664.000000bp) node {$2$};
  \draw [blue,->] (node_30) ..controls (391.990000bp,81.060000bp) and (436.190000bp,54.843000bp)  .. (node_34);
  \draw (450.000000bp,60.000000bp) node {$1$};
  \draw [blue,->] (node_9) ..controls (388.410000bp,602.620000bp) and (439.000000bp,575.270000bp)  .. (node_16);
  \draw (439.000000bp,588.000000bp) node {$1$};
  \draw [red,->] (node_25) ..controls (649.900000bp,250.940000bp) and (631.110000bp,230.750000bp)  .. (node_26);
  \draw (652.000000bp,236.000000bp) node {$2$};
  \draw [blue,->] (node_7) ..controls (871.720000bp,434.270000bp) and (872.520000bp,411.460000bp)  .. (node_14);
  \draw (881.000000bp,412.000000bp) node {$1$};
  \draw [blue,->] (node_21) ..controls (133.110000bp,343.440000bp) and (191.420000bp,312.290000bp)  .. (node_27);
  \draw (193.000000bp,324.000000bp) node {$1$};
  \draw [blue,->] (node_1) ..controls (389.000000bp,760.890000bp) and (389.000000bp,740.190000bp)  .. (node_8);
  \draw (398.000000bp,746.000000bp) node {$1$};
  \draw [blue,->] (node_17) ..controls (541.540000bp,344.890000bp) and (597.780000bp,318.170000bp)  .. (node_25);
  \draw (610.000000bp,324.000000bp) node {$1$};
  \draw [blue,->] (node_22) ..controls (198.530000bp,519.500000bp) and (253.230000bp,488.560000bp)  .. (node_31);
  \draw (256.000000bp,500.000000bp) node {$1$};
  \draw [red,->] (node_16) ..controls (495.000000bp,520.790000bp) and (495.000000bp,493.770000bp)  .. (node_18);
  \draw (504.000000bp,500.000000bp) node {$2$};
%
\end{tikzpicture}

==> B2-21.tex <==
\tiny
\begin{tikzpicture}[>=latex,line join=bevel,yscale=.35,xscale=1]
%%
\node (node_32) at (169.000000bp,104.000000bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{0}&\lr{\overline{1}}\\\cline{1-2}\lr{\overline{1}}\\\cline{1-1}\end{array}$}}$};
  \node (node_12) at (154.000000bp,456.000000bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{2}&\lr{\overline{2}}\\\cline{1-2}\lr{0}\\\cline{1-1}\end{array}$}}$};
  \node (node_26) at (169.000000bp,192.000000bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{0}&\lr{\overline{1}}\\\cline{1-2}\lr{\overline{2}}\\\cline{1-1}\end{array}$}}$};
  \node (node_27) at (13.000000bp,456.000000bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{2}&\lr{2}\\\cline{1-2}\lr{\overline{1}}\\\cline{1-1}\end{array}$}}$};
  \node (node_24) at (242.000000bp,280.000000bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{2}&\lr{\overline{1}}\\\cline{1-2}\lr{\overline{2}}\\\cline{1-1}\end{array}$}}$};
  \node (node_25) at (136.000000bp,280.000000bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{0}&\lr{\overline{2}}\\\cline{1-2}\lr{\overline{2}}\\\cline{1-1}\end{array}$}}$};
  \node (node_22) at (77.000000bp,456.000000bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{2}&\lr{0}\\\cline{1-2}\lr{\overline{2}}\\\cline{1-1}\end{array}$}}$};
  \node (node_23) at (95.000000bp,368.000000bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{2}&\lr{\overline{2}}\\\cline{1-2}\lr{\overline{2}}\\\cline{1-1}\end{array}$}}$};
  \node (node_20) at (258.000000bp,368.000000bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{1}&\lr{\overline{1}}\\\cline{1-2}\lr{\overline{2}}\\\cline{1-1}\end{array}$}}$};
  \node (node_21) at (50.000000bp,544.000000bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{2}&\lr{2}\\\cline{1-2}\lr{\overline{2}}\\\cline{1-1}\end{array}$}}$};
  \node (node_28) at (50.000000bp,368.000000bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{2}&\lr{0}\\\cline{1-2}\lr{\overline{1}}\\\cline{1-1}\end{array}$}}$};
  \node (node_29) at (91.000000bp,280.000000bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{2}&\lr{\overline{2}}\\\cline{1-2}\lr{\overline{1}}\\\cline{1-1}\end{array}$}}$};
  \node (node_9) at (231.000000bp,456.000000bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{1}&\lr{\overline{1}}\\\cline{1-2}\lr{0}\\\cline{1-1}\end{array}$}}$};
  \node (node_8) at (213.000000bp,544.000000bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{1}&\lr{\overline{2}}\\\cline{1-2}\lr{0}\\\cline{1-1}\end{array}$}}$};
  \node (node_7) at (129.000000bp,632.000000bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{1}&\lr{0}\\\cline{1-2}\lr{0}\\\cline{1-1}\end{array}$}}$};
  \node (node_6) at (139.000000bp,720.000000bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{1}&\lr{2}\\\cline{1-2}\lr{0}\\\cline{1-1}\end{array}$}}$};
  \node (node_5) at (139.000000bp,808.000000bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{1}&\lr{1}\\\cline{1-2}\lr{0}\\\cline{1-1}\end{array}$}}$};
  \node (node_4) at (258.000000bp,544.000000bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{1}&\lr{\overline{1}}\\\cline{1-2}\lr{2}\\\cline{1-1}\end{array}$}}$};
  \node (node_3) at (219.000000bp,632.000000bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{1}&\lr{\overline{2}}\\\cline{1-2}\lr{2}\\\cline{1-1}\end{array}$}}$};
  \node (node_2) at (202.000000bp,720.000000bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{1}&\lr{0}\\\cline{1-2}\lr{2}\\\cline{1-1}\end{array}$}}$};
  \node (node_1) at (184.000000bp,808.000000bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{1}&\lr{2}\\\cline{1-2}\lr{2}\\\cline{1-1}\end{array}$}}$};
  \node (node_0) at (162.000000bp,896.000000bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{1}&\lr{1}\\\cline{1-2}\lr{2}\\\cline{1-1}\end{array}$}}$};
  \node (node_19) at (295.000000bp,456.000000bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{1}&\lr{\overline{2}}\\\cline{1-2}\lr{\overline{2}}\\\cline{1-1}\end{array}$}}$};
  \node (node_18) at (95.000000bp,544.000000bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{1}&\lr{0}\\\cline{1-2}\lr{\overline{2}}\\\cline{1-1}\end{array}$}}$};
  \node (node_17) at (57.000000bp,632.000000bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{1}&\lr{2}\\\cline{1-2}\lr{\overline{2}}\\\cline{1-1}\end{array}$}}$};
  \node (node_16) at (80.000000bp,720.000000bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{1}&\lr{1}\\\cline{1-2}\lr{\overline{2}}\\\cline{1-1}\end{array}$}}$};
  \node (node_15) at (181.000000bp,280.000000bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{0}&\lr{\overline{1}}\\\cline{1-2}\lr{0}\\\cline{1-1}\end{array}$}}$};
  \node (node_14) at (154.000000bp,368.000000bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{0}&\lr{\overline{2}}\\\cline{1-2}\lr{0}\\\cline{1-1}\end{array}$}}$};
  \node (node_13) at (213.000000bp,368.000000bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{2}&\lr{\overline{1}}\\\cline{1-2}\lr{0}\\\cline{1-1}\end{array}$}}$};
  \node (node_34) at (146.000000bp,16.000000bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{\overline{2}}&\lr{\overline{1}}\\\cline{1-2}\lr{\overline{1}}\\\cline{1-1}\end{array}$}}$};
  \node (node_11) at (154.000000bp,544.000000bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{2}&\lr{0}\\\cline{1-2}\lr{0}\\\cline{1-1}\end{array}$}}$};
  \node (node_10) at (174.000000bp,632.000000bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{2}&\lr{2}\\\cline{1-2}\lr{0}\\\cline{1-1}\end{array}$}}$};
  \node (node_31) at (114.000000bp,192.000000bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{0}&\lr{\overline{2}}\\\cline{1-2}\lr{\overline{1}}\\\cline{1-1}\end{array}$}}$};
  \node (node_30) at (223.000000bp,192.000000bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{2}&\lr{\overline{1}}\\\cline{1-2}\lr{\overline{1}}\\\cline{1-1}\end{array}$}}$};
  \node (node_33) at (122.000000bp,104.000000bp) [draw,draw=none] {${\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}\raisebox{-.6ex}{$\begin{array}[b]{*{2}c}\cline{1-2}\lr{\overline{2}}&\lr{\overline{2}}\\\cline{1-2}\lr{\overline{1}}\\\cline{1-1}\end{array}$}}$};
  \draw [blue,->] (node_18) ..controls (89.283000bp,515.690000bp) and (85.362000bp,496.950000bp)  .. (node_22);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (97.000000bp,500.000000bp) node {$1$};
  \draw [blue,->] (node_24) ..controls (235.940000bp,251.560000bp) and (231.750000bp,232.590000bp)  .. (node_30);
  \draw (243.000000bp,236.000000bp) node {$1$};
  \draw [blue,->] (node_16) ..controls (72.662000bp,691.560000bp) and (67.587000bp,672.590000bp)  .. (node_17);
  \draw (80.000000bp,676.000000bp) node {$1$};
  \draw [red,->] (node_1) ..controls (189.720000bp,779.690000bp) and (193.640000bp,760.950000bp)  .. (node_2);
  \draw (203.000000bp,764.000000bp) node {$2$};
  \draw [red,->] (node_31) ..controls (116.540000bp,163.690000bp) and (118.280000bp,144.950000bp)  .. (node_33);
  \draw (127.000000bp,148.000000bp) node {$2$};
  \draw [red,->] (node_28) ..controls (58.970000bp,341.520000bp) and (64.747000bp,326.590000bp)  .. (71.000000bp,314.000000bp) .. controls (72.568000bp,310.840000bp) and (74.335000bp,307.590000bp)  .. (node_29);
  \draw (80.000000bp,324.000000bp) node {$2$};
  \draw [blue,->] (node_19) ..controls (283.140000bp,427.440000bp) and (274.870000bp,408.220000bp)  .. (node_20);
  \draw (288.000000bp,412.000000bp) node {$1$};
  \draw [red,->] (node_10) ..controls (167.620000bp,603.560000bp) and (163.210000bp,584.590000bp)  .. (node_11);
  \draw (174.000000bp,588.000000bp) node {$2$};
  \draw [blue,->] (node_0) ..controls (169.020000bp,867.560000bp) and (173.870000bp,848.590000bp)  .. (node_1);
  \draw (183.000000bp,852.000000bp) node {$1$};
  \draw [blue,->] (node_14) ..controls (162.610000bp,339.560000bp) and (168.570000bp,320.590000bp)  .. (node_15);
  \draw (178.000000bp,324.000000bp) node {$1$};
  \draw [blue,->] (node_21) ..controls (38.142000bp,515.440000bp) and (29.874000bp,496.220000bp)  .. (node_27);
  \draw (44.000000bp,500.000000bp) node {$1$};
  \draw [red,->] (node_22) ..controls (82.717000bp,427.690000bp) and (86.638000bp,408.950000bp)  .. (node_23);
  \draw (97.000000bp,412.000000bp) node {$2$};
  \draw [blue,->] (node_8) ..controls (210.840000bp,517.590000bp) and (210.800000bp,502.670000bp)  .. (214.000000bp,490.000000bp) .. controls (214.780000bp,486.910000bp) and (215.890000bp,483.790000bp)  .. (node_9);
  \draw (223.000000bp,500.000000bp) node {$1$};
  \draw [blue,->] (node_22) ..controls (67.735000bp,434.740000bp) and (65.041000bp,428.140000bp)  .. (63.000000bp,422.000000bp) .. controls (59.950000bp,412.820000bp) and (57.266000bp,402.540000bp)  .. (node_28);
  \draw (72.000000bp,412.000000bp) node {$1$};
  \draw [blue,->] (node_23) ..controls (93.730000bp,339.690000bp) and (92.858000bp,320.950000bp)  .. (node_29);
  \draw (103.000000bp,324.000000bp) node {$1$};
  \draw [red,->] (node_13) ..controls (202.790000bp,339.560000bp) and (195.730000bp,320.590000bp)  .. (node_15);
  \draw (208.000000bp,324.000000bp) node {$2$};
  \draw [blue,->] (node_33) ..controls (126.220000bp,77.696000bp) and (129.180000bp,62.787000bp)  .. (133.000000bp,50.000000bp) .. controls (133.860000bp,47.123000bp) and (134.860000bp,44.146000bp)  .. (node_34);
  \draw (142.000000bp,60.000000bp) node {$1$};
  \draw [blue,->] (node_5) ..controls (139.000000bp,779.690000bp) and (139.000000bp,760.950000bp)  .. (node_6);
  \draw (148.000000bp,764.000000bp) node {$1$};
  \draw [red,->] (node_12) ..controls (154.000000bp,427.690000bp) and (154.000000bp,408.950000bp)  .. (node_14);
  \draw (163.000000bp,412.000000bp) node {$2$};
  \draw [blue,->] (node_7) ..controls (133.070000bp,605.650000bp) and (136.020000bp,590.740000bp)  .. (140.000000bp,578.000000bp) .. controls (140.940000bp,575.010000bp) and (142.040000bp,571.920000bp)  .. (node_11);
  \draw (149.000000bp,588.000000bp) node {$1$};
  \draw [red,->] (node_29) ..controls (91.758000bp,253.510000bp) and (93.187000bp,238.580000bp)  .. (97.000000bp,226.000000bp) .. controls (97.923000bp,222.950000bp) and (99.123000bp,219.850000bp)  .. (node_31);
  \draw (106.000000bp,236.000000bp) node {$2$};
  \draw [red,->] (node_30) ..controls (208.130000bp,165.780000bp) and (199.180000bp,150.890000bp)  .. (191.000000bp,138.000000bp) .. controls (188.960000bp,134.790000bp) and (186.780000bp,131.430000bp)  .. (node_32);
  \draw (211.000000bp,148.000000bp) node {$2$};
  \draw [blue,->] (node_6) ..controls (150.220000bp,691.440000bp) and (158.040000bp,672.220000bp)  .. (node_10);
  \draw (168.000000bp,676.000000bp) node {$1$};
  \draw [red,->] (node_15) ..controls (177.190000bp,251.690000bp) and (174.570000bp,232.950000bp)  .. (node_26);
  \draw (185.000000bp,236.000000bp) node {$2$};
  \draw [red,->] (node_3) ..controls (217.090000bp,603.690000bp) and (215.790000bp,584.950000bp)  .. (node_8);
  \draw (225.000000bp,588.000000bp) node {$2$};
  \draw [red,->] (node_2) ..controls (207.400000bp,691.690000bp) and (211.100000bp,672.950000bp)  .. (node_3);
  \draw (221.000000bp,676.000000bp) node {$2$};
  \draw [red,->] (node_0) ..controls (153.250000bp,874.750000bp) and (150.780000bp,868.150000bp)  .. (149.000000bp,862.000000bp) .. controls (146.350000bp,852.820000bp) and (144.220000bp,842.530000bp)  .. (node_5);
  \draw (158.000000bp,852.000000bp) node {$2$};
  \draw [red,->] (node_21) ..controls (55.221000bp,517.680000bp) and (58.757000bp,502.770000bp)  .. (63.000000bp,490.000000bp) .. controls (63.989000bp,487.020000bp) and (65.131000bp,483.940000bp)  .. (node_22);
  \draw (72.000000bp,500.000000bp) node {$2$};
  \draw [red,->] (node_11) ..controls (154.000000bp,515.690000bp) and (154.000000bp,496.950000bp)  .. (node_12);
  \draw (163.000000bp,500.000000bp) node {$2$};
  \draw [blue,->] (node_3) ..controls (229.840000bp,610.670000bp) and (233.180000bp,604.080000bp)  .. (236.000000bp,598.000000bp) .. controls (240.370000bp,588.580000bp) and (244.840000bp,578.040000bp)  .. (node_4);
  \draw (253.000000bp,588.000000bp) node {$1$};
  \draw [blue,->] (node_9) ..controls (218.630000bp,434.910000bp) and (215.610000bp,428.370000bp)  .. (214.000000bp,422.000000bp) .. controls (211.730000bp,412.990000bp) and (211.090000bp,402.850000bp)  .. (node_13);
  \draw (223.000000bp,412.000000bp) node {$1$};
  \draw [red,->] (node_8) ..controls (229.620000bp,531.960000bp) and (232.900000bp,529.880000bp)  .. (236.000000bp,528.000000bp) .. controls (249.950000bp,519.540000bp) and (256.700000bp,521.770000bp)  .. (268.000000bp,510.000000bp) .. controls (275.830000bp,501.840000bp) and (281.900000bp,490.970000bp)  .. (node_19);
  \draw (290.000000bp,500.000000bp) node {$2$};
  \draw [red,->] (node_5) ..controls (119.920000bp,779.190000bp) and (106.400000bp,759.490000bp)  .. (node_16);
  \draw (123.000000bp,764.000000bp) node {$2$};
  \draw [blue,->] (node_26) ..controls (169.000000bp,163.690000bp) and (169.000000bp,144.950000bp)  .. (node_32);
  \draw (178.000000bp,148.000000bp) node {$1$};
  \draw [blue,->] (node_17) ..controls (54.291000bp,610.550000bp) and (53.531000bp,603.980000bp)  .. (53.000000bp,598.000000bp) .. controls (52.188000bp,588.860000bp) and (51.555000bp,578.820000bp)  .. (node_21);
  \draw (62.000000bp,588.000000bp) node {$1$};
  \draw [blue,->] (node_25) ..controls (141.810000bp,253.500000bp) and (145.870000bp,238.570000bp)  .. (151.000000bp,226.000000bp) .. controls (152.260000bp,222.920000bp) and (153.730000bp,219.760000bp)  .. (node_26);
  \draw (160.000000bp,236.000000bp) node {$1$};
  \draw [red,->] (node_6) ..controls (134.910000bp,698.580000bp) and (133.770000bp,692.010000bp)  .. (133.000000bp,686.000000bp) .. controls (131.830000bp,676.890000bp) and (130.970000bp,666.850000bp)  .. (node_7);
  \draw (142.000000bp,676.000000bp) node {$2$};
  \draw [red,->] (node_27) ..controls (24.858000bp,427.440000bp) and (33.126000bp,408.220000bp)  .. (node_28);
  \draw (44.000000bp,412.000000bp) node {$2$};
  \draw [blue,->] (node_20) ..controls (252.920000bp,339.690000bp) and (249.430000bp,320.950000bp)  .. (node_24);
  \draw (260.000000bp,324.000000bp) node {$1$};
  \draw [red,->] (node_7) ..controls (118.630000bp,610.720000bp) and (115.510000bp,604.130000bp)  .. (113.000000bp,598.000000bp) .. controls (109.190000bp,588.720000bp) and (105.530000bp,578.320000bp)  .. (node_18);
  \draw (122.000000bp,588.000000bp) node {$2$};
  \draw [red,->] (node_9) ..controls (239.610000bp,427.560000bp) and (245.570000bp,408.590000bp)  .. (node_20);
  \draw (255.000000bp,412.000000bp) node {$2$};
  \draw [red,->] (node_32) ..controls (161.660000bp,75.562000bp) and (156.590000bp,56.587000bp)  .. (node_34);
  \draw (168.000000bp,60.000000bp) node {$2$};
  \draw [red,->] (node_14) ..controls (139.980000bp,346.820000bp) and (136.710000bp,340.390000bp)  .. (135.000000bp,334.000000bp) .. controls (132.600000bp,325.020000bp) and (132.250000bp,314.890000bp)  .. (node_25);
  \draw (144.000000bp,324.000000bp) node {$2$};
  \draw [red,->] (node_4) ..controls (249.390000bp,515.560000bp) and (243.430000bp,496.590000bp)  .. (node_9);
  \draw (255.000000bp,500.000000bp) node {$2$};
%
\end{tikzpicture}

==> a3mlt.tex <==

\[
\begin{tikzpicture}[xscale=.25,yscale=.5, every node/.style={scale=0.6}]
%%
\node (3+2+1+2+1+3+1+3+1+3+1+1) at (774bp,22bp) [draw,draw=none] {$\young(*,333,*)$};
  \node (3+2+1+4+2+1+2+1+1+2+2) at (948bp,22bp) [draw,draw=none] {$\young(22,*,4)$};
  \node (3+2+1+4+2+1+2+1+1) at (479bp,222bp) [draw,draw=none] {$\young(*,*,4)$};
  \node (3+2+1+4+2+1+4+2+1+2+1+1) at (338bp,122bp) [draw,draw=none] {$\young(*,*,44)$};
  \node (3+2+1+2+1+3+1+3+1+1+2) at (861bp,22bp) [draw,draw=none] {$\young(2,33,*)$};
  \node (3+2+1+4+2+1+2+1+3+1+3+1+1) at (34bp,22bp) [draw,draw=none] {$\young(*,33,4)$};
  \node (3+2+1+2+1+1) at (771bp,322bp) [draw,draw=none] {$\young(*,*,*)$};
  \node (3+2+1+2+1+1+2+3) at (1204bp,22bp) [draw,draw=none] {$\young(23,*,*)$};
  \node (3+2+1+2+1+3+1+1+2) at (907bp,122bp) [draw,draw=none] {$\young(2,3,*)$};
  \node (3+2+1+2+1+4+1+1) at (565bp,122bp) [draw,draw=none] {$\young(*,4,*)$};
  \node (3+2+1+2+1+3+1+1) at (771bp,222bp) [draw,draw=none] {$\young(*,3,*)$};
  \node (3+2+1+4+2+1+4+2+1+2+1+3+1+1) at (208bp,22bp) [draw,draw=none] {$\young(*,3,44)$};
  \node (3+2+1+4+2+1+2+1+3+1+1) at (156bp,122bp) [draw,draw=none] {$\young(*,3,4)$};
  \node (3+2+1+4+2+1+2+1+3+1+1+2) at (121bp,22bp) [draw,draw=none] {$\young(2,3,4)$};
  \node (3+2+1+2+1+1+2+2+2) at (1122bp,22bp) [draw,draw=none] {$\young(222,*,*)$};
  \node (3+2+1+4+2+1+2+1+1+2) at (692bp,122bp) [draw,draw=none] {$\young(2,*,4)$};
  \node (3+2+1+4+2+1+2+1+1+3) at (692bp,22bp) [draw,draw=none] {$\young(3,*,4)$};
  \node (3+2+1+4+2+1+2+1+4+1+1) at (464bp,22bp) [draw,draw=none] {$\young(*,4,4)$};
  \node (3+2+1+2+1+3+1+4+1+1) at (540bp,22bp) [draw,draw=none] {$\young(*,34,*)$};
  \node (3+2+1+4+2+1+4+2+1+2+1+1+2) at (382bp,22bp) [draw,draw=none] {$\young(2,*,44)$};
  \node (3+2+1+2+1+3+1+1+3) at (1346bp,22bp) [draw,draw=none] {$\young(3,3,*)$};
  \node (3+2+1+2+1+3+1+1+2+2) at (1035bp,22bp) [draw,draw=none] {$\young(22,3,*)$};
  \node (3+2+1+2+1+4+1+1+2) at (616bp,22bp) [draw,draw=none] {$\young(2,4,*)$};
  \node (3+2+1+4+2+1+4+2+1+4+2+1+2+1+1) at (295bp,22bp) [draw,draw=none] {$\young(*,*,444)$};
  \node (3+2+1+2+1+1+2+2) at (998bp,122bp) [draw,draw=none] {$\young(22,*,*)$};
  \node (3+2+1+2+1+1+4) at (1275bp,22bp) [draw,draw=none] {$\young(4,*,*)$};
  \node (3+2+1+2+1+1+3) at (1247bp,122bp) [draw,draw=none] {$\young(3,*,*)$};
  \node (3+2+1+2+1+1+2) at (910bp,222bp) [draw,draw=none] {$\young(2,*,*)$};
  \node (3+2+1+2+1+3+1+3+1+1) at (771bp,122bp) [draw,draw=none] {$\young(*,33,*)$};
  \draw [red,->] (3+2+1+4+2+1+2+1+1) ..controls (399.64bp,196.92bp) and (262.68bp,155.37bp)  .. (3+2+1+4+2+1+2+1+3+1+1);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (356bp,172bp) node {$2$};
  \draw [red,->] (3+2+1+4+2+1+4+2+1+2+1+1) ..controls (291.16bp,85.69bp) and (264.58bp,65.649bp)  .. (3+2+1+4+2+1+4+2+1+2+1+3+1+1);
  \draw (294bp,72bp) node {$2$};
  \draw [red,->] (3+2+1+4+2+1+2+1+3+1+1) ..controls (112.12bp,85.756bp) and (87.314bp,65.826bp)  .. (3+2+1+4+2+1+2+1+3+1+3+1+1);
  \draw (115bp,72bp) node {$2$};
  \draw [green,->] (3+2+1+2+1+3+1+3+1+1) ..controls (738.03bp,102.79bp) and (733.98bp,101.21bp)  .. (730bp,100bp) .. controls (663.63bp,79.871bp) and (633.18bp,119.74bp)  .. (575bp,82bp) .. controls (564.41bp,75.132bp) and (556.59bp,63.841bp)  .. (3+2+1+2+1+3+1+4+1+1);
  \draw (584bp,72bp) node {$3$};
  \draw [red,->] (3+2+1+2+1+3+1+3+1+1) ..controls (771.32bp,88.935bp) and (771.57bp,74.696bp)  .. (772bp,62bp) .. controls (772.09bp,59.298bp) and (772.2bp,56.492bp)  .. (3+2+1+2+1+3+1+3+1+3+1+1);
  \draw (781bp,72bp) node {$2$};
  \draw [red,->] (3+2+1+4+2+1+2+1+1+2) ..controls (692bp,86.834bp) and (692bp,69.192bp)  .. (3+2+1+4+2+1+2+1+1+3);
  \draw (701bp,72bp) node {$2$};
  \draw [red,->] (3+2+1+2+1+1+2) ..controls (993.38bp,196.75bp) and (1145.2bp,152.6bp)  .. (3+2+1+2+1+1+3);
  \draw (1118bp,172bp) node {$2$};
  \draw [blue,->] (3+2+1+4+2+1+2+1+1+2) ..controls (724.98bp,102.85bp) and (729.03bp,101.24bp)  .. (733bp,100bp) .. controls (790.35bp,82.045bp) and (811.99bp,106.18bp)  .. (867bp,82bp) .. controls (879.71bp,76.413bp) and (879.92bp,70.374bp)  .. (891bp,62bp) .. controls (896.53bp,57.822bp) and (902.46bp,53.542bp)  .. (3+2+1+4+2+1+2+1+1+2+2);
  \draw (900bp,72bp) node {$1$};
  \draw [blue,->] (3+2+1+2+1+3+1+3+1+1) ..controls (810.84bp,99.845bp) and (822.36bp,91.607bp)  .. (831bp,82bp) .. controls (838.57bp,73.582bp) and (844.76bp,62.906bp)  .. (3+2+1+2+1+3+1+3+1+1+2);
  \draw (854bp,72bp) node {$1$};
  \draw [green,->] (3+2+1+2+1+1) ..controls (703.16bp,298.23bp) and (574.25bp,254.97bp)  .. (3+2+1+4+2+1+2+1+1);
  \draw (661bp,272bp) node {$3$};
  \draw [green,->] (3+2+1+4+2+1+2+1+1) ..controls (432.9bp,188.96bp) and (400.42bp,166.38bp)  .. (3+2+1+4+2+1+4+2+1+2+1+1);
  \draw (431bp,172bp) node {$3$};
  \draw [green,->] (3+2+1+2+1+1+2) ..controls (868.32bp,203.78bp) and (844.29bp,193.07bp)  .. (824bp,182bp) .. controls (809.61bp,174.15bp) and (807.89bp,168.87bp)  .. (793bp,162bp) .. controls (767.72bp,150.34bp) and (758.83bp,154.39bp)  .. (733bp,144bp) .. controls (732.16bp,143.66bp) and (731.31bp,143.31bp)  .. (3+2+1+4+2+1+2+1+1+2);
  \draw (833bp,172bp) node {$3$};
  \draw [red,->] (3+2+1+2+1+3+1+1+2) ..controls (917.39bp,88.537bp) and (918.89bp,73.787bp)  .. (913bp,62bp) .. controls (910.51bp,57.016bp) and (907.04bp,52.504bp)  .. (3+2+1+2+1+3+1+3+1+1+2);
  \draw (927bp,72bp) node {$2$};
  \draw [green,->] (3+2+1+4+2+1+4+2+1+2+1+1) ..controls (322.89bp,86.574bp) and (314.97bp,68.505bp)  .. (3+2+1+4+2+1+4+2+1+4+2+1+2+1+1);
  \draw (330bp,72bp) node {$3$};
  \draw [green,->] (3+2+1+2+1+4+1+1) ..controls (532.01bp,97.618bp) and (522.24bp,89.835bp)  .. (514bp,82bp) .. controls (504.17bp,72.655bp) and (494.32bp,61.5bp)  .. (3+2+1+4+2+1+2+1+4+1+1);
  \draw (523bp,72bp) node {$3$};
  \draw [blue,->] (3+2+1+2+1+3+1+1+2) ..controls (962.58bp,98.594bp) and (997.39bp,84.27bp)  .. (1000bp,82bp) .. controls (1009.1bp,74.038bp) and (1016.6bp,63.075bp)  .. (3+2+1+2+1+3+1+1+2+2);
  \draw (1025bp,72bp) node {$1$};
  \draw [green,->] (3+2+1+4+2+1+2+1+3+1+1) ..controls (174.34bp,86.444bp) and (184.04bp,68.16bp)  .. (3+2+1+4+2+1+4+2+1+2+1+3+1+1);
  \draw (196bp,72bp) node {$3$};
  \draw [blue,->] (3+2+1+2+1+4+1+1) ..controls (589.04bp,94.572bp) and (593.56bp,88.305bp)  .. (597bp,82bp) .. controls (601.81bp,73.189bp) and (605.63bp,62.967bp)  .. (3+2+1+2+1+4+1+1+2);
  \draw (615bp,72bp) node {$1$};
  \draw [blue,->] (3+2+1+2+1+1+2+2) ..controls (1036.8bp,96.677bp) and (1047.6bp,89.308bp)  .. (1057bp,82bp) .. controls (1069.5bp,72.275bp) and (1082.6bp,60.714bp)  .. (3+2+1+2+1+1+2+2+2);
  \draw (1089bp,72bp) node {$1$};
  \draw [red,->] (3+2+1+2+1+1+3) ..controls (1282.4bp,85.925bp) and (1301.8bp,66.774bp)  .. (3+2+1+2+1+3+1+1+3);
  \draw (1315bp,72bp) node {$2$};
  \draw [green,->] (3+2+1+2+1+1+3) ..controls (1256.8bp,86.704bp) and (1261.9bp,68.849bp)  .. (3+2+1+2+1+1+4);
  \draw (1273bp,72bp) node {$3$};
  \draw [blue,->] (3+2+1+4+2+1+2+1+1) ..controls (539.52bp,220.66bp) and (608.58bp,214.74bp)  .. (655bp,182bp) .. controls (665.32bp,174.72bp) and (673.37bp,163.57bp)  .. (3+2+1+4+2+1+2+1+1+2);
  \draw (683bp,172bp) node {$1$};
  \draw [red,->] (3+2+1+2+1+1+2+2) ..controls (1048.4bp,104.27bp) and (1077.4bp,93.62bp)  .. (1102bp,82bp) .. controls (1123.9bp,71.66bp) and (1147.3bp,58.281bp)  .. (3+2+1+2+1+1+2+3);
  \draw (1149bp,72bp) node {$2$};
  \draw [green,->] (3+2+1+2+1+3+1+1+2) ..controls (857.55bp,106.68bp) and (830.23bp,96.367bp)  .. (809bp,82bp) .. controls (798.85bp,75.129bp) and (800.92bp,67.567bp)  .. (790bp,62bp) .. controls (738.43bp,35.721bp) and (714.4bp,60.301bp)  .. (3+2+1+2+1+4+1+1+2);
  \draw (818bp,72bp) node {$3$};
  \draw [blue,->] (3+2+1+2+1+3+1+1) ..controls (810.54bp,203.49bp) and (830.16bp,193.41bp)  .. (846bp,182bp) .. controls (858.51bp,172.99bp) and (870.98bp,161.5bp)  .. (3+2+1+2+1+3+1+1+2);
  \draw (879bp,172bp) node {$1$};
  \draw [green,->] (3+2+1+4+2+1+2+1+1+2) ..controls (644.39bp,109.55bp) and (619.87bp,104.04bp)  .. (598bp,100bp) .. controls (543.67bp,89.97bp) and (526.8bp,101.22bp)  .. (475bp,82bp) .. controls (454.24bp,74.296bp) and (433.23bp,61.488bp)  .. (3+2+1+4+2+1+4+2+1+2+1+1+2);
  \draw (484bp,72bp) node {$3$};
  \draw [red,->] (3+2+1+2+1+4+1+1) ..controls (543.51bp,94.763bp) and (540.01bp,88.446bp)  .. (538bp,82bp) .. controls (535.2bp,73.044bp) and (534.66bp,62.949bp)  .. (3+2+1+2+1+3+1+4+1+1);
  \draw (547bp,72bp) node {$2$};
  \draw [green,->] (3+2+1+2+1+1+2+2) ..controls (980.37bp,86.444bp) and (971.04bp,68.16bp)  .. (3+2+1+4+2+1+2+1+1+2+2);
  \draw (987bp,72bp) node {$3$};
  \draw [red,->] (3+2+1+2+1+1) ..controls (771bp,286.83bp) and (771bp,269.19bp)  .. (3+2+1+2+1+3+1+1);
  \draw (780bp,272bp) node {$2$};
  \draw [red,->] (3+2+1+2+1+3+1+1) ..controls (771bp,186.83bp) and (771bp,169.19bp)  .. (3+2+1+2+1+3+1+3+1+1);
  \draw (780bp,172bp) node {$2$};
  \draw [blue,->] (3+2+1+2+1+1) ..controls (812.44bp,291.78bp) and (850.04bp,265.27bp)  .. (3+2+1+2+1+1+2);
  \draw (862bp,272bp) node {$1$};
  \draw [green,->] (3+2+1+2+1+3+1+1) ..controls (719.19bp,211.77bp) and (672.91bp,200.92bp)  .. (637bp,182bp) .. controls (621.13bp,173.64bp) and (605.49bp,161.44bp)  .. (3+2+1+2+1+4+1+1);
  \draw (646bp,172bp) node {$3$};
  \draw [blue,->] (3+2+1+2+1+1+2) ..controls (941.38bp,186.05bp) and (958.38bp,167.12bp)  .. (3+2+1+2+1+1+2+2);
  \draw (971bp,172bp) node {$1$};
  \draw [blue,->] (3+2+1+4+2+1+2+1+3+1+1) ..controls (141.33bp,94.531bp) and (138.31bp,88.121bp)  .. (136bp,82bp) .. controls (132.58bp,72.95bp) and (129.69bp,62.827bp)  .. (3+2+1+4+2+1+2+1+3+1+1+2);
  \draw (145bp,72bp) node {$1$};
  \draw [blue,->] (3+2+1+4+2+1+4+2+1+2+1+1) ..controls (353.46bp,86.574bp) and (361.57bp,68.505bp)  .. (3+2+1+4+2+1+4+2+1+2+1+1+2);
  \draw (373bp,72bp) node {$1$};
  \draw [blue,->] (3+2+1+2+1+1+3) ..controls (1231.9bp,86.574bp) and (1224bp,68.505bp)  .. (3+2+1+2+1+1+2+3);
  \draw (1239bp,72bp) node {$1$};
%
\end{tikzpicture}
\]

